Evaluation of Project Performance in Participatory Budgeting

We study ways of evaluating the performance of losing projects in participatory budgeting (PB) elections by seeking actions that would have led to their victory. We focus on lowering the projects' costs, obtaining additional approvals for them, and asking supporters to refrain from approving other projects: The larger a change is needed, the less successful is the given project. We seek efficient algorithms for computing our measures and we analyze and compare them experimentally. We focus on the greedyAV, Phragm\'en, and Equal-Shares PB rules.

==> plots_MES/add_single.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
unit vector ratio*=1 0.3 1,
width=8cm,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.25)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={increase of approval score by adding singletons},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={funding probability},
ymin=-5, ymax=105,
ytick style={color=black},
xticklabels={0\%,20\%,40\%,60\%,80\%,100\%},xtick={0,20,40,60,80,100},
yticklabels={not funded, funded},ytick={0,100}
]
\addplot [line width=3pt, steelblue31119180]
table {%
	0 0
	0.1 0
	0.2 0
	0.3 0
	0.4 0
	0.5 0
	0.6 0
	0.7 0
	0.8 0
	0.9 0
	1 0
	1.1 0
	1.2 0
	1.3 0
	1.4 0
	1.5 0
	1.6 0
	1.7 0
	1.8 0
	1.9 0
	2 0
	2.1 0
	2.2 0
	2.3 0
	2.4 0
	2.5 0
	2.6 0
	2.7 0
	2.8 0
	2.9 0
	3 0
	3.1 0
	3.2 0
	3.3 0
	3.4 0
	3.5 0
	3.6 0
	3.7 0
	3.8 0
	3.9 0
	4 0
	4.1 0
	4.2 0
	4.3 0
	4.4 0
	4.5 0
	4.6 0
	4.7 0
	4.8 0
	4.9 0
	5 0
	5.1 0
	5.2 0
	5.3 0
	5.4 0
	5.5 0
	5.6 0
	5.7 0
	5.8 0
	5.9 0
	6 0
	6.1 0
	6.2 0
	6.3 0
	6.4 0
	6.5 0
	6.6 0
	6.7 0
	6.8 0
	6.9 0
	7 0
	7.1 0
	7.2 0
	7.3 0
	7.4 0
	7.5 0
	7.6 0
	7.7 0
	7.8 0
	7.9 0
	8 0
	8.1 0
	8.2 0
	8.3 0
	8.4 0
	8.5 0
	8.6 0
	8.7 0
	8.8 0
	8.9 0
	9 0
	9.1 0
	9.2 0
	9.3 0
	9.4 0
	9.5 0
	9.6 0
	9.7 0
	9.8 0
	9.9 0
	10 0
	10.1 0
	10.2 0
	10.3 0
	10.4 0
	10.5 0
	10.6 0
	10.7 0
	10.8 0
	10.9 0
	11 0
	11.1 0
	11.2 0
	11.3 0
	11.4 0
	11.5 0
	11.6 0
	11.7 0
	11.8 0
	11.9 0
	12 0
	12.1 0
	12.2 0
	12.3 0
	12.4 0
	12.5 0
	12.6 0
	12.7 0
	12.8 0
	12.9 0
	13 0
	13.1 0
	13.2 0
	13.3 0
	13.4 0
	13.5 0
	13.6 0
	13.7 0
	13.8 0
	13.9 0
	14 0
	14.1 0
	14.2 0
	14.3 0
	14.4 0
	14.5 0
	14.6 0
	14.7 0
	14.8 0
	14.9 0
	15 0
	15.1 0
	15.2 0
	15.3 0
	15.4 0
	15.5 0
	15.6 0
	15.7 0
	15.8 0
	15.9 0
	16 0
	16.1 0
	16.2 0
	16.3 0
	16.4 0
	16.5 0
	16.6 0
	16.7 0
	16.8 0
	16.9 0
	17 0
	17.1 0
	17.2 0
	17.3 0
	17.4 0
	17.5 0
	17.6 0
	17.7 0
	17.8 0
	17.9 0
	18 0
	18.1 0
	18.2 0
	18.3 0
	18.4 0
	18.5 0
	18.6 0
	18.7 0
	18.8 0
	18.9 0
	19 0
	19.1 0
	19.2 0
	19.3 0
	19.4 0
	19.5 0
	19.6 0
	19.7 0
	19.8 0
	19.9 0
	20 0
	20.1 0
	20.2 0
	20.3 0
	20.4 0
	20.5 0
	20.6 0
	20.7 0
	20.8 0
	20.9 0
	21 0
	21.1 0
	21.2 0
	21.3 0
	21.4 0
	21.5 0
	21.6 0
	21.7 0
	21.8 0
	21.9 0
	22 0
	22.1 0
	22.2 0
	22.3 0
	22.4 0
	22.5 0
	22.6 0
	22.7 0
	22.8 0
	22.9 0
	23 0
	23.1 0
	23.2 0
	23.3 0
	23.4 0
	23.5 0
	23.6 0
	23.7 0
	23.8 0
	23.9 0
	24 0
	24.1 0
	24.2 0
	24.3 0
	24.4 0
	24.5 0
	24.6 0
	24.7 0
	24.8 0
	24.9 0
	25 0
	25.1 0
	25.2 0
	25.3 0
	25.4 0
	25.5 0
	25.6 0
	25.7 0
	25.8 0
	25.9 0
	26 0
	26.1 100
	26.2 100
	26.3 100
	26.4 100
	26.5 100
	26.6 100
	26.7 100
	26.8 100
	26.9 100
	27 100
	27.1 100
	27.2 100
	27.3 100
	27.4 100
	27.5 100
	27.6 100
	27.7 100
	27.8 100
	27.9 100
	28 100
	28.1 100
	28.2 100
	28.3 100
	28.4 100
	28.5 100
	28.6 100
	28.7 100
	28.8 100
	28.9 100
	29 100
	29.1 100
	29.2 100
	29.3 100
	29.4 100
	29.5 100
	29.6 100
	29.7 100
	29.8 100
	29.9 100
	30 100
	30.1 100
	30.2 100
	30.3 100
	30.4 100
	30.5 100
	30.6 100
	30.7 100
	30.8 100
	30.9 100
	31 100
	31.1 100
	31.2 100
	31.3 100
	31.4 0
	31.5 0
	31.6 0
	31.7 0
	31.8 0
	31.9 0
	32 0
	32.1 0
	32.2 0
	32.3 0
	32.4 0
	32.5 0
	32.6 0
	32.7 0
	32.8 0
	32.9 0
	33 0
	33.1 0
	33.2 0
	33.3 0
	33.4 0
	33.5 0
	33.6 0
	33.7 0
	33.8 0
	33.9 0
	34 0
	34.1 0
	34.2 0
	34.3 0
	34.4 0
	34.5 0
	34.6 0
	34.7 0
	34.8 0
	34.9 0
	35 0
	35.1 0
	35.2 0
	35.3 0
	35.4 0
	35.5 0
	35.6 0
	35.7 0
	35.8 0
	35.9 0
	36 0
	36.1 0
	36.2 0
	36.3 0
	36.4 0
	36.5 0
	36.6 0
	36.7 0
	36.8 0
	36.9 0
	37 0
	37.1 0
	37.2 0
	37.3 0
	37.4 0
	37.5 0
	37.6 0
	37.7 0
	37.8 0
	37.9 0
	38 0
	38.1 100
	38.2 100
	38.3 100
	38.4 100
	38.5 100
	38.6 100
	38.7 100
	38.8 100
	38.9 100
	39 100
	39.1 100
	39.2 100
	39.3 100
	39.4 100
	39.5 100
	39.6 100
	39.7 100
	39.8 100
	39.9 100
	40 100
	40.1 100
	40.2 100
	40.3 100
	40.4 100
	40.5 100
	40.6 100
	40.7 100
	40.8 100
	40.9 100
	41 100
	41.1 100
	41.2 100
	41.3 100
	41.4 100
	41.5 100
	41.6 100
	41.7 100
	41.8 100
	41.9 100
	42 100
	42.1 100
	42.2 100
	42.3 100
	42.4 100
	42.5 100
	42.6 100
	42.7 100
	42.8 100
	42.9 100
	43 100
	43.1 100
	43.2 100
	43.3 100
	43.4 100
	43.5 100
	43.6 100
	43.7 100
	43.8 100
	43.9 100
	44 100
	44.1 100
	44.2 100
	44.3 100
	44.4 100
	44.5 100
	44.6 100
	44.7 100
	44.8 100
	44.9 100
	45 100
	45.1 100
	45.2 100
	45.3 100
	45.4 100
	45.5 100
	45.6 100
	45.7 100
	45.8 100
	45.9 100
	46 100
	46.1 100
	46.2 100
	46.3 100
	46.4 100
	46.5 100
	46.6 100
	46.7 100
	46.8 100
	46.9 100
	47 100
	47.1 100
	47.2 100
	47.3 100
	47.4 100
	47.5 100
	47.6 100
	47.7 100
	47.8 100
	47.9 100
	48 100
	48.1 100
	48.2 100
	48.3 100
	48.4 100
	48.5 100
	48.6 100
	48.7 100
	48.8 100
	48.9 100
	49 100
	49.1 100
	49.2 100
	49.3 100
	49.4 100
	49.5 100
	49.6 100
	49.7 100
	49.8 100
	49.9 100
	50 100
	50.1 100
	50.2 100
	50.3 100
	50.4 100
	50.5 100
	50.6 100
	50.7 100
	50.8 100
	50.9 100
	51 100
	51.1 100
	51.2 100
	51.3 100
	51.4 100
	51.5 100
	51.6 100
	51.7 100
	51.8 100
	51.9 100
	52 100
	52.1 100
	52.2 100
	52.3 100
	52.4 100
	52.5 100
	52.6 100
	52.7 100
	52.8 100
	52.9 100
	53 100
	53.1 100
	53.2 100
	53.3 100
	53.4 100
	53.5 100
	53.6 100
	53.7 100
	53.8 100
	53.9 100
	54 100
	54.1 100
	54.2 100
	54.3 100
	54.4 100
	54.5 100
	54.6 100
	54.7 100
	54.8 100
	54.9 100
	55 100
	55.1 100
	55.2 100
	55.3 100
	55.4 100
	55.5 100
	55.6 100
	55.7 100
	55.8 100
	55.9 100
	56 100
	56.1 100
	56.2 100
	56.3 100
	56.4 100
	56.5 100
	56.6 100
	56.7 100
	56.8 100
	56.9 100
	57 100
	57.1 100
	57.2 100
	57.3 100
	57.4 100
	57.5 100
	57.6 100
	57.7 100
	57.8 100
	57.9 100
	58 100
	58.1 100
	58.2 100
	58.3 100
	58.4 100
	58.5 100
	58.6 100
	58.7 100
	58.8 100
	58.9 100
	59 100
	59.1 100
	59.2 100
	59.3 100
	59.4 100
	59.5 100
	59.6 100
	59.7 100
	59.8 100
	59.9 100
	60 100
	60.1 100
	60.2 100
	60.3 100
	60.4 100
	60.5 100
	60.6 100
	60.7 100
	60.8 100
	60.9 100
	61 100
	61.1 100
	61.2 100
	61.3 100
	61.4 100
	61.5 100
	61.6 100
	61.7 100
	61.8 100
	61.9 100
	62 100
	62.1 100
	62.2 100
	62.3 100
	62.4 100
	62.5 100
	62.6 100
	62.7 100
	62.8 100
	62.9 100
	63 100
	63.1 100
	63.2 100
	63.3 100
	63.4 100
	63.5 100
	63.6 100
	63.7 100
	63.8 100
	63.9 100
	64 100
	64.1 100
	64.2 100
	64.3 100
	64.4 100
	64.5 100
	64.6 100
	64.7 100
	64.8 100
	64.9 100
	65 100
	65.1 100
	65.2 100
	65.3 100
	65.4 100
	65.5 100
	65.6 100
	65.7 100
	65.8 100
	65.9 100
	66 100
	66.1 100
	66.2 100
	66.3 100
	66.4 100
	66.5 100
	66.6 100
	66.7 100
	66.8 100
	66.9 100
	67 100
	67.1 100
	67.2 100
	67.3 100
	67.4 100
	67.5 100
	67.6 100
	67.7 100
	67.8 100
	67.9 100
	68 100
	68.1 100
	68.2 100
	68.3 100
	68.4 100
	68.5 100
	68.6 100
	68.7 100
	68.8 100
	68.9 100
	69 100
	69.1 100
	69.2 100
	69.3 100
	69.4 100
	69.5 100
	69.6 100
	69.7 100
	69.8 100
	69.9 100
	70 100
	70.1 100
	70.2 100
	70.3 100
	70.4 100
	70.5 100
	70.6 100
	70.7 100
	70.8 100
	70.9 100
	71 100
	71.1 100
	71.2 100
	71.3 100
	71.4 100
	71.5 100
	71.6 100
	71.7 100
	71.8 100
	71.9 100
	72 100
	72.1 100
	72.2 100
	72.3 100
	72.4 100
	72.5 100
	72.6 100
	72.7 100
	72.8 100
	72.9 100
	73 100
	73.1 100
	73.2 100
	73.3 100
	73.4 100
	73.5 100
	73.6 100
	73.7 100
	73.8 100
	73.9 100
	74 100
	74.1 100
	74.2 100
	74.3 100
	74.4 100
	74.5 100
	74.6 100
	74.7 100
	74.8 100
	74.9 100
	75 100
	75.1 100
	75.2 100
	75.3 100
	75.4 100
	75.5 100
	75.6 100
	75.7 100
	75.8 100
	75.9 100
	76 100
	76.1 100
	76.2 100
	76.3 100
	76.4 100
	76.5 100
	76.6 100
	76.7 100
	76.8 100
	76.9 100
	77 100
	77.1 100
	77.2 100
	77.3 100
	77.4 100
	77.5 100
	77.6 100
	77.7 100
	77.8 100
	77.9 100
	78 100
	78.1 100
	78.2 100
	78.3 100
	78.4 100
	78.5 100
	78.6 100
	78.7 100
	78.8 100
	78.9 100
	79 100
	79.1 100
	79.2 100
	79.3 100
	79.4 100
	79.5 100
	79.6 100
	79.7 100
	79.8 100
	79.9 100
	80 100
	80.1 100
	80.2 100
	80.3 100
	80.4 100
	80.5 100
	80.6 100
	80.7 100
	80.8 100
	80.9 100
	81 100
	81.1 100
	81.2 100
	81.3 100
	81.4 100
	81.5 100
	81.6 100
	81.7 100
	81.8 100
	81.9 100
	82 100
	82.1 100
	82.2 100
	82.3 100
	82.4 100
	82.5 100
	82.6 100
	82.7 100
	82.8 100
	82.9 100
	83 100
	83.1 100
	83.2 100
	83.3 100
	83.4 100
	83.5 100
	83.6 100
	83.7 100
	83.8 100
	83.9 100
	84 100
	84.1 100
	84.2 100
	84.3 100
	84.4 100
	84.5 100
	84.6 100
	84.7 100
	84.8 100
	84.9 100
	85 100
	85.1 100
	85.2 100
	85.3 100
	85.4 100
	85.5 100
	85.6 100
	85.7 100
	85.8 100
	85.9 100
	86 100
	86.1 100
	86.2 100
	86.3 100
	86.4 100
	86.5 100
	86.6 100
	86.7 100
	86.8 100
	86.9 100
	87 100
	87.1 100
	87.2 100
	87.3 100
	87.4 100
	87.5 100
	87.6 100
	87.7 100
	87.8 100
	87.9 100
	88 100
	88.1 100
	88.2 100
	88.3 100
	88.4 100
	88.5 100
	88.6 100
	88.7 100
	88.8 100
	88.9 100
	89 100
	89.1 100
	89.2 100
	89.3 100
	89.4 100
	89.5 100
	89.6 100
	89.7 100
	89.8 100
	89.9 100
	90 100
	90.1 100
	90.2 100
	90.3 100
	90.4 100
	90.5 100
	90.6 100
	90.7 100
	90.8 100
	90.9 100
	91 100
	91.1 100
	91.2 100
	91.3 100
	91.4 100
	91.5 100
	91.6 100
	91.7 100
	91.8 100
	91.9 100
	92 100
	92.1 100
	92.2 100
	92.3 100
	92.4 100
	92.5 100
	92.6 100
	92.7 100
	92.8 100
	92.9 100
	93 100
	93.1 100
	93.2 100
	93.3 100
	93.4 100
	93.5 100
	93.6 100
	93.7 100
	93.8 100
	93.9 100
	94 100
	94.1 100
	94.2 100
	94.3 100
	94.4 100
	94.5 100
	94.6 100
	94.7 100
	94.8 100
	94.9 100
	95 100
	95.1 100
	95.2 100
	95.3 100
	95.4 100
	95.5 100
	95.6 100
	95.7 100
	95.8 100
	95.9 100
	96 100
	96.1 100
	96.2 100
	96.3 100
	96.4 100
	96.5 100
	96.6 100
	96.7 100
	96.8 100
	96.9 100
	97 100
	97.1 100
	97.2 100
	97.3 100
	97.4 100
	97.5 100
	97.6 100
	97.7 100
	97.8 100
	97.9 100
	98 100
	98.1 100
	98.2 100
	98.3 100
	98.4 100
	98.5 100
	98.6 100
	98.7 100
	98.8 100
	98.9 100
	99 100
	99.1 100
	99.2 100
	99.3 100
	99.4 100
	99.5 100
	99.6 100
	99.7 100
	99.8 100
	99.9 100
	100 100
};
\addplot [line width=3pt, darkorange25512714]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 0
4.7 0
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
6 0
6.1 0
6.2 0
6.3 0
6.4 0
6.5 0
6.6 0
6.7 0
6.8 0
6.9 0
7 0
7.1 0
7.2 0
7.3 0
7.4 0
7.5 0
7.6 0
7.7 0
7.8 0
7.9 0
8 0
8.1 0
8.2 0
8.3 0
8.4 0
8.5 0
8.6 0
8.7 0
8.8 0
8.9 0
9 0
9.1 0
9.2 0
9.3 0
9.4 0
9.5 0
9.6 0
9.7 0
9.8 0
9.9 0
10 0
10.1 0
10.2 0
10.3 0
10.4 0
10.5 0
10.6 0
10.7 0
10.8 0
10.9 0
11 0
11.1 0
11.2 0
11.3 0
11.4 0
11.5 0
11.6 0
11.7 0
11.8 0
11.9 0
12 0
12.1 0
12.2 0
12.3 0
12.4 0
12.5 0
12.6 0
12.7 0
12.8 0
12.9 0
13 0
13.1 0
13.2 0
13.3 0
13.4 0
13.5 0
13.6 0
13.7 0
13.8 0
13.9 0
14 0
14.1 0
14.2 0
14.3 0
14.4 0
14.5 0
14.6 0
14.7 0
14.8 0
14.9 0
15 0
15.1 0
15.2 0
15.3 0
15.4 0
15.5 0
15.6 0
15.7 0
15.8 0
15.9 0
16 0
16.1 0
16.2 0
16.3 0
16.4 0
16.5 0
16.6 0
16.7 0
16.8 0
16.9 0
17 0
17.1 0
17.2 0
17.3 0
17.4 0
17.5 0
17.6 0
17.7 0
17.8 0
17.9 0
18 0
18.1 0
18.2 0
18.3 0
18.4 0
18.5 0
18.6 0
18.7 0
18.8 0
18.9 0
19 0
19.1 0
19.2 0
19.3 0
19.4 0
19.5 0
19.6 0
19.7 0
19.8 0
19.9 0
20 0
20.1 0
20.2 0
20.3 0
20.4 0
20.5 0
20.6 0
20.7 0
20.8 0
20.9 0
21 0
21.1 0
21.2 0
21.3 0
21.4 0
21.5 0
21.6 0
21.7 0
21.8 0
21.9 0
22 0
22.1 0
22.2 0
22.3 0
22.4 0
22.5 0
22.6 0
22.7 0
22.8 0
22.9 0
23 0
23.1 0
23.2 0
23.3 0
23.4 0
23.5 0
23.6 0
23.7 0
23.8 0
23.9 0
24 0
24.1 0
24.2 0
24.3 0
24.4 0
24.5 0
24.6 0
24.7 0
24.8 0
24.9 0
25 0
25.1 0
25.2 0
25.3 0
25.4 0
25.5 0
25.6 0
25.7 0
25.8 0
25.9 0
26 0
26.1 0
26.2 0
26.3 0
26.4 0
26.5 0
26.6 0
26.7 0
26.8 0
26.9 0
27 0
27.1 0
27.2 0
27.3 0
27.4 0
27.5 0
27.6 0
27.7 0
27.8 0
27.9 0
28 0
28.1 0
28.2 0
28.3 0
28.4 0
28.5 0
28.6 0
28.7 0
28.8 0
28.9 0
29 0
29.1 0
29.2 0
29.3 0
29.4 0
29.5 0
29.6 0
29.7 0
29.8 0
29.9 0
30 0
30.1 0
30.2 0
30.3 0
30.4 0
30.5 0
30.6 0
30.7 0
30.8 0
30.9 0
31 0
31.1 0
31.2 0
31.3 0
31.4 0
31.5 0
31.6 0
31.7 0
31.8 0
31.9 0
32 0
32.1 0
32.2 0
32.3 0
32.4 0
32.5 0
32.6 0
32.7 0
32.8 0
32.9 0
33 0
33.1 0
33.2 0
33.3 0
33.4 0
33.5 0
33.6 0
33.7 0
33.8 0
33.9 0
34 0
34.1 0
34.2 0
34.3 0
34.4 0
34.5 0
34.6 0
34.7 0
34.8 0
34.9 0
35 0
35.1 0
35.2 0
35.3 0
35.4 0
35.5 0
35.6 0
35.7 0
35.8 0
35.9 0
36 0
36.1 0
36.2 0
36.3 0
36.4 0
36.5 0
36.6 0
36.7 0
36.8 0
36.9 0
37 0
37.1 100
37.2 100
37.3 100
37.4 100
37.5 100
37.6 100
37.7 100
37.8 100
37.9 100
38 100
38.1 100
38.2 100
38.3 100
38.4 100
38.5 100
38.6 100
38.7 100
38.8 100
38.9 100
39 100
39.1 100
39.2 100
39.3 100
39.4 100
39.5 100
39.6 100
39.7 100
39.8 100
39.9 100
40 100
40.1 100
40.2 100
40.3 100
40.4 100
40.5 100
40.6 100
40.7 100
40.8 100
40.9 100
41 100
41.1 100
41.2 100
41.3 100
41.4 100
41.5 100
41.6 100
41.7 100
41.8 100
41.9 100
42 100
42.1 100
42.2 100
42.3 100
42.4 100
42.5 100
42.6 100
42.7 100
42.8 100
42.9 100
43 100
43.1 100
43.2 100
43.3 100
43.4 100
43.5 100
43.6 100
43.7 100
43.8 100
43.9 100
44 100
44.1 100
44.2 100
44.3 100
44.4 100
44.5 100
44.6 100
44.7 100
44.8 100
44.9 100
45 100
45.1 100
45.2 100
45.3 100
45.4 100
45.5 100
45.6 100
45.7 100
45.8 100
45.9 100
46 100
46.1 100
46.2 100
46.3 100
46.4 100
46.5 100
46.6 100
46.7 100
46.8 100
46.9 100
47 100
47.1 100
47.2 100
47.3 100
47.4 100
47.5 100
47.6 100
47.7 100
47.8 100
47.9 100
48 100
48.1 100
48.2 100
48.3 100
48.4 100
48.5 100
48.6 100
48.7 100
48.8 100
48.9 100
49 100
49.1 100
49.2 100
49.3 100
49.4 0
49.5 0
49.6 0
49.7 0
49.8 0
49.9 0
50 0
50.1 0
50.2 0
50.3 0
50.4 0
50.5 0
50.6 0
50.7 0
50.8 0
50.9 0
51 0
51.1 0
51.2 0
51.3 0
51.4 0
51.5 0
51.6 0
51.7 0
51.8 0
51.9 0
52 0
52.1 0
52.2 0
52.3 0
52.4 0
52.5 0
52.6 0
52.7 0
52.8 0
52.9 0
53 0
53.1 0
53.2 0
53.3 0
53.4 0
53.5 0
53.6 0
53.7 0
53.8 0
53.9 0
54 0
54.1 0
54.2 0
54.3 0
54.4 0
54.5 0
54.6 0
54.7 0
54.8 0
54.9 0
55 0
55.1 0
55.2 0
55.3 0
55.4 0
55.5 0
55.6 0
55.7 0
55.8 0
55.9 0
56 0
56.1 0
56.2 0
56.3 0
56.4 0
56.5 0
56.6 0
56.7 0
56.8 0
56.9 0
57 0
57.1 0
57.2 0
57.3 0
57.4 0
57.5 0
57.6 0
57.7 0
57.8 0
57.9 0
58 0
58.1 0
58.2 0
58.3 0
58.4 0
58.5 0
58.6 0
58.7 0
58.8 0
58.9 0
59 0
59.1 0
59.2 0
59.3 0
59.4 0
59.5 0
59.6 0
59.7 0
59.8 0
59.9 0
60 0
60.1 0
60.2 0
60.3 0
60.4 0
60.5 0
60.6 0
60.7 0
60.8 0
60.9 0
61 0
61.1 0
61.2 0
61.3 0
61.4 0
61.5 0
61.6 0
61.7 0
61.8 0
61.9 0
62 0
62.1 0
62.2 0
62.3 0
62.4 0
62.5 0
62.6 0
62.7 0
62.8 0
62.9 0
63 0
63.1 0
63.2 0
63.3 0
63.4 0
63.5 0
63.6 0
63.7 0
63.8 0
63.9 0
64 0
64.1 0
64.2 0
64.3 0
64.4 0
64.5 0
64.6 0
64.7 0
64.8 0
64.9 0
65 0
65.1 0
65.2 0
65.3 0
65.4 0
65.5 0
65.6 0
65.7 0
65.8 0
65.9 0
66 0
66.1 0
66.2 0
66.3 0
66.4 0
66.5 0
66.6 0
66.7 0
66.8 0
66.9 0
67 0
67.1 0
67.2 0
67.3 0
67.4 0
67.5 0
67.6 0
67.7 0
67.8 0
67.9 0
68 0
68.1 0
68.2 0
68.3 0
68.4 0
68.5 0
68.6 0
68.7 0
68.8 0
68.9 0
69 0
69.1 0
69.2 0
69.3 0
69.4 0
69.5 0
69.6 0
69.7 0
69.8 0
69.9 0
70 0
70.1 0
70.2 0
70.3 0
70.4 0
70.5 0
70.6 0
70.7 0
70.8 0
70.9 0
71 0
71.1 0
71.2 0
71.3 0
71.4 0
71.5 0
71.6 0
71.7 0
71.8 0
71.9 0
72 0
72.1 0
72.2 0
72.3 0
72.4 0
72.5 0
72.6 0
72.7 0
72.8 0
72.9 0
73 0
73.1 0
73.2 0
73.3 0
73.4 0
73.5 0
73.6 0
73.7 0
73.8 0
73.9 0
74 0
74.1 0
74.2 0
74.3 0
74.4 0
74.5 0
74.6 0
74.7 0
74.8 0
74.9 0
75 0
75.1 0
75.2 0
75.3 0
75.4 0
75.5 0
75.6 0
75.7 0
75.8 0
75.9 0
76 0
76.1 0
76.2 0
76.3 0
76.4 0
76.5 0
76.6 0
76.7 0
76.8 0
76.9 0
77 0
77.1 0
77.2 0
77.3 0
77.4 0
77.5 0
77.6 0
77.7 0
77.8 0
77.9 0
78 0
78.1 0
78.2 0
78.3 0
78.4 0
78.5 0
78.6 0
78.7 0
78.8 0
78.9 0
79 0
79.1 0
79.2 0
79.3 0
79.4 0
79.5 0
79.6 0
79.7 0
79.8 0
79.9 0
80 0
80.1 0
80.2 0
80.3 0
80.4 0
80.5 0
80.6 0
80.7 0
80.8 0
80.9 0
81 0
81.1 0
81.2 0
81.3 0
81.4 0
81.5 0
81.6 0
81.7 0
81.8 0
81.9 0
82 0
82.1 0
82.2 0
82.3 0
82.4 0
82.5 0
82.6 0
82.7 0
82.8 0
82.9 0
83 0
83.1 0
83.2 0
83.3 0
83.4 0
83.5 0
83.6 0
83.7 0
83.8 0
83.9 0
84 0
84.1 0
84.2 0
84.3 0
84.4 0
84.5 0
84.6 0
84.7 0
84.8 0
84.9 100
85 100
85.1 100
85.2 100
85.3 100
85.4 100
85.5 100
85.6 100
85.7 100
85.8 100
85.9 100
86 100
86.1 100
86.2 100
86.3 100
86.4 100
86.5 100
86.6 100
86.7 100
86.8 100
86.9 100
87 100
87.1 100
87.2 100
87.3 100
87.4 100
87.5 100
87.6 100
87.7 100
87.8 100
87.9 100
88 100
88.1 100
88.2 100
88.3 100
88.4 100
88.5 100
88.6 100
88.7 100
88.8 100
88.9 100
89 100
89.1 100
89.2 100
89.3 100
89.4 100
89.5 100
89.6 100
89.7 100
89.8 100
89.9 100
90 100
90.1 100
90.2 100
90.3 100
90.4 100
90.5 100
90.6 100
90.7 100
90.8 100
90.9 100
91 100
91.1 100
91.2 100
91.3 100
91.4 100
91.5 100
91.6 100
91.7 100
91.8 100
91.9 100
92 100
92.1 100
92.2 100
92.3 100
92.4 100
92.5 100
92.6 100
92.7 100
92.8 100
92.9 100
93 100
93.1 100
93.2 100
93.3 100
93.4 100
93.5 100
93.6 100
93.7 100
93.8 100
93.9 100
94 100
94.1 100
94.2 100
94.3 100
94.4 100
94.5 100
94.6 100
94.7 100
94.8 100
94.9 100
95 100
95.1 100
95.2 100
95.3 100
95.4 100
95.5 100
95.6 100
95.7 100
95.8 100
95.9 100
96 100
96.1 100
96.2 100
96.3 100
96.4 100
96.5 100
96.6 100
96.7 100
96.8 100
96.9 100
97 100
97.1 100
97.2 100
97.3 100
97.4 100
97.5 100
97.6 100
97.7 100
97.8 100
97.9 100
98 100
98.1 100
98.2 100
98.3 100
98.4 100
98.5 100
98.6 100
98.7 100
98.8 100
98.9 100
99 100
99.1 100
99.2 100
99.3 100
99.4 100
99.5 100
99.6 100
99.7 100
99.8 100
99.9 100
100 100
};
\end{axis}

\end{tikzpicture}

==> plots_MES/scatterplot_MESCwiel_adding_single_changing_costs.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{25,95,144}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\singletonadd$},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\costred$},
ymin=0, ymax=1,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
grid=both,
grid style={line width=.1pt, draw=gray!10}
]
\addplot [draw=black, fill=black, mark=*, only marks,mark size=1.5pt]
table{%
x  y
0.961538461538462 0.84
0.628930817610063 0.56
0.961538461538461 0.9
0.478468899521531 0.44
0.537634408602151 0.49
0.546448087431694 0.47
0.245700245700246 0.16
0.423728813559322 0.12
0.334448160535117 0.14
0.367647058823529 0.11
0.609756097560976 0.28
0.440528634361233 0.17
0.917431192660551 0.81
0.746268656716418 0.37
0.344827586206897 0.09
0.478468899521531 0.3
0.78125 0.71
0.714285714285714 0.18
0.892857142857143 0.54
0.628930817610063 0.33
0.645161290322581 0.52
0.423728813559322 0.16
0.478468899521531 0.25
0.478468899521531 0.18
0.602409638554217 0.29
0.355871886120996 0.14
0.251256281407035 0.07
0.568181818181818 0.24
0.636942675159236 0.34
0.564971751412429 0.29
0.892857142857143 0.84
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,mark size=1.8pt]
table{%
x  y
0.793650793650794 0.76
0.970873786407767 0.8
0.869565217391304 0.29
};
\fill[steelblue31119180!20!white] (axis cs:0.793650793650794,0.76) circle (0.3cm);
\fill[steelblue31119180!20!white] (axis cs:0.970873786407767,0.8) circle (0.3cm);
\fill[steelblue31119180!20!white] (axis cs:0.869565217391304,0.29) circle (0.3cm);
\draw (axis cs:0.961538461538462,0.84) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 8};
\draw (axis cs:0.628930817610063,0.56) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 13};
\draw (axis cs:0.949538461538461,0.91) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 16};
\draw (axis cs:0.793650793650794,0.76) node[
  scale=0.7,
  anchor=base west,
  text=steelblue31119180,
  font=\bfseries,
  rotate=0.0
]{\LARGE 18};
\draw (axis cs:0.940873786407767,0.74) node[
  scale=0.7,
  anchor=base west,
  text=steelblue31119180,
  font=\bfseries,
  rotate=0.0
]{\LARGE 21};
\draw (axis cs:0.478468899521531,0.44) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 27};
\draw (axis cs:0.535634408602151,0.50) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 30};
\draw (axis cs:0.546448087431694,0.44) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 31};
\draw (axis cs:0.245700245700246,0.16) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 38};
\draw (axis cs:0.423728813559322,0.12) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 44};
\draw (axis cs:0.3,0.16) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 47};
\draw (axis cs:0.367647058823529,0.1) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 48};
\draw (axis cs:0.599756097560976,0.237) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 51};
\draw (axis cs:0.431528634361233,0.19) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 52};
\draw (axis cs:0.875431192660551,0.755) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 54};
\draw (axis cs:0.746268656716418,0.37) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 55};
\draw (axis cs:0.344827586206897,0.05) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 59};
\draw (axis cs:0.478468899521531,0.31) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 63};
\draw (axis cs:0.78425,0.675) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 64};
\draw (axis cs:0.714285714285714,0.18) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 65};
\draw (axis cs:0.892857142857143,0.54) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 66};
\draw (axis cs:0.869565217391304,0.29) node[
  scale=0.7,
  anchor=base west,
  text=steelblue31119180,
  font=\bfseries,
  rotate=0.0
]{\LARGE 67};
\draw (axis cs:0.578930817610063,0.34) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 68};
\draw (axis cs:0.645161290322581,0.51) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 72};
\draw (axis cs:0.388728813559322,0.18) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 78};
\draw (axis cs:0.478468899521531,0.25) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 79};
\draw (axis cs:0.478468899521531,0.17) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 80};
\draw (axis cs:0.608409638554217,0.285) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 81};
\draw (axis cs:0.348871886120996,0.15) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 82};
\draw (axis cs:0.251256281407035,0.07) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 83};
\draw (axis cs:0.568181818181818,0.2) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 84};
\draw (axis cs:0.636942675159236,0.33) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 85};
\draw (axis cs:0.53471751412429,0.305) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 86};
\draw (axis cs:0.892857142857143,0.84) node[
  scale=0.53,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE 87};
\end{axis}
\end{tikzpicture}
